Updater-Extractor Architecture for Inductive World State Representations

Developing NLP models traditionally involves two stages - training and application. Retention of information acquired after training (at application time) is architecturally limited by the size of the model's context window (in the case of transformers), or by the practical difficulties associated with long sequences (in the case of RNNs). In this paper, we propose a novel transformer-based Updater-Extractor architecture and a training procedure that can work with sequences of arbitrary length and refine its knowledge about the world based on linguistic inputs. We explicitly train the model to incorporate incoming information into its world state representation, obtaining strong inductive generalization and the ability to handle extremely long-range dependencies. We prove a lemma that provides a theoretical basis for our approach. The result also provides insight into success and failure modes of models trained with variants of Truncated Back-Propagation Through Time (such as Transformer XL). Empirically, we investigate the model performance on three different tasks, demonstrating its promise. This preprint is still a work in progress. At present, we focused on easily interpretable tasks, leaving the application of the proposed ideas to practical NLP applications for the future.

==> model_diagram.tikz <==

\usetikzlibrary{shapes,arrows,shadows,positioning}
\usetikzlibrary{backgrounds}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  memory/.style = {base, fill=blue!30, minimum height=2cm},
  memoryrep1/.style = {base, fill=yellow!30, minimum height=2cm},
  memoryrep2/.style = {base, fill=orange!30, minimum height=2cm},
  extractor/.style = {base, fill=green!30, minimum height=2cm},
  query/.style = {base, fill=blue!30, minimum height=1cm, minimum width=1.5cm},
  queryrep1/.style = {base, fill=yellow!30, minimum height=1cm, minimum width=1.5cm},
  queryrep2/.style = {base, fill=orange!30, minimum height=1cm, minimum width=1.5cm},
       startstop/.style = {base, fill=red!30},
    activityRuns/.style = {base, fill=green!30},
         process/.style = {base, minimum width=2.5cm, fill=orange!15,
                           font=\ttfamily},
}

\tikzstyle{note} = [rectangle, dashed, draw, fill=white, font=\footnotesize,
    text width=5em, text centered, rounded corners, minimum height=4em]
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background

\scalebox{0.8}{

\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (memory)             [memory]              {World state $w_t^{(i)}$};
  \node (Extractor)             [extractor, right=20mm of memory]              {Extractor ($\hat{f}_{\varepsilon}$)};
  \node (Updater)             [extractor, below=20mm of Extractor]              {Updater ($\hat{f}_{\delta}$)};
  
  \node (Instructions)             [query, left=20mm of Updater]              {Instructions $I_t^{(i)} = \{(f_\varepsilon(W_t^{(i)}, q), q)\}$};
  
  \node (Answer)             [query, right=10mm of Extractor]              {Answers: $\{ \hat{f}_{\varepsilon}(w_t^{(i)}, q)| q \in Q_t^{(i)} \}$};
  
  \node (Query)             [query, above=20mm of memory]              {Queries for the world $i$ at time $t$: $Q^{(i)}_t= \{ q_k \}^{(i)}$};
   
   \node[above left=0.0 and 0.3cm of memory] (dummyl) {};
   \node[above right=0.0 and 0.3cm of memory] (dummyr) {};


  \begin{scope}[on background layer]
    \node [memoryrep1, below right=-14mm  and -36mm of memory, text width=2cm] (memrep1) {World state $\hat{W}_t^{(i+1)}$};
    \node [memoryrep2, below right=-17mm  and -38mm of memory, text width=2cm] (memrep2) {World state $\hat{W}_t^{(i+2)}$};
    
    \node [queryrep1, below right=-6mm  and -55mm of Query] (Queryrep1) {Queries for the world $i+1$ at time $t$ $\{ q_k \}^{(i+2)}$};
    \node [queryrep2, below right=-8mm  and -65mm of Query] (Queryrep2) {Queries for the world $i+1$ at time $t$: $\{ q_k \}^{(i+1)}$};
    
    \node [queryrep1, below right=-6mm  and -44mm of Answer] (Ansrep2) {Answers: $\{ f(W_t^{(i+2)}, q)| q \in Q_t^{(i+2)} \}$};
    
    \node [queryrep2, below right=-8mm  and -48mm of Answer] (Ansrep1) {Answers: $\{ f(W_t^{(i+1)}, q)| q \in Q_t^{(i+1)} \}$};
    
    
    \node [queryrep1, below right=-8mm  and -54mm of Instructions] (Insrep1) {Instructions $I_t^{(i)} = \{(f_\varepsilon(W_t^{(i+2)}, q), q)\}$};
    
    \node [queryrep2, below right=-9mm  and -55.5mm of Instructions] (Insrep2) {Instructions $I_t^{(i)} = \{(f_\varepsilon(W_t^{(i+1)}, q), q)\}$};
    
    %Edge[Direct,label=0.4,bend=20,fontscale=1.2](A)(B)
    %\Edge[Direct, label=$\hat{W}_{t-1}^{(i)}$, bend=20] (memory)(Updater);
    
    
  %you may also use align = center instead of text width = ...
  \end{scope}
  
    %\draw [decorate, decoration={brace,amplitude=10pt}]  
%(dummyl)--(dummyr)  node [xshift=-0.0cm, yshift=0.6cm, midway] {Updated world states};
    
    \draw [decorate, decoration={brace,amplitude=10pt}]  
(dummyl)--(dummyr)  node [xshift=-0.0cm, yshift=0.6cm, midway] {Updated world states};
    \draw[->, line width=0.3mm] (memory) -- (Extractor);
    \draw[->, line width=0.3mm] (Query) -- (Extractor);
    \draw[->, line width=0.3mm] (Extractor) -- (Answer);
    \draw[->, line width=0.3mm] (Instructions) -- (Updater);
    \draw[->, line width=0.3mm] (Updater) -- (memory);
    %\begin{scope}[transform canvas={yshift=-.7em}]
    %  \draw[->, line width=0.4mm, color=red, yshift=3mm] (Answer) -- (Extractor);
    %  \draw[->, line width=0.4mm, color=red] (Extractor) -- (memory);
    %  \draw[->, line width=0.4mm, color=red] (Updater) -- (Instructions);
  %  \end{scope}
    
    %\begin{scope}[transform canvas={xshift=-1em}]
   %   \draw[->, line width=0.4mm, color=red,] (Extractor) -- (Query);
   %   \draw[->, line width=0.4mm, color=red,] (memory) -- (Updater);
      
  %  \end{scope}

    
    \path
        (memory) edge[bend right, ->, dashed] node[midway] {$w_{t-1}^{(i)}$} (Updater);
        
    
    \path
        (Updater) edge[->] node[midway] {$w_{t}^{(i)}$} (memory);
    
    
    

  %\begin{scope}[on background layer]
    
  %you may also use align = center instead of text width = ...
  %\end{scope}
  
  
  
  
  \end{tikzpicture}
  
}
